Structured Variational Inference in Continuous Cox Process Models

We propose a scalable framework for inference in an inhomogeneous Poisson process modeled by a continuous sigmoidal Cox process that assumes the corresponding intensity function is given by a Gaussian process (GP) prior transformed with a scaled logistic sigmoid function. We present a tractable representation of the likelihood through augmentation with a superposition of Poisson processes. This view enables a structured variational approximation capturing dependencies across variables in the model. Our framework avoids discretization of the domain, does not require accurate numerical integration over the input space and is not limited to GPs with squared exponential kernels. We evaluate our approach on synthetic and real-world data showing that its benefits are particularly pronounced on multivariate input settings where it overcomes the limitations of mean-field methods and sampling schemes. We provide the state of-the-art in terms of speed, accuracy and uncertainty quantification trade-offs.

==> graph_plot.tex <==
 
 \begin{figure} 
 	\centering
 	\begin{tikzpicture}[shorten >=1pt, node distance=0.7cm, on grid, auto,thick,scale=0.2]

 	\tikzstyle{main}=[circle, minimum size = 7mm, thick, draw =black!80, node distance = 15mm,  inner sep=0.4mm]
 	\tikzstyle{constant}=[rectangle, minimum size = 7mm, draw =black!80, node distance = 13mm, inner sep=0.0mm]
 	\tikzstyle{connect}=[-latex, thick]

 	%
 	\node[main] (latent_process) {$\f_{p}$};
 	\node[main] (latent_process_g) [below of=latent_process, label=below:$$] {$\g$};
	%
 	\node[main, fill = black!10] (inputs) [above=of latent_process,label=below:$$] {$\x_{nd}^p$};
 	\node[main, fill = black!10] (inputs_g) [below=of latent_process_g,label=below:$$] {$\bigcup_{p}\x_{nd}^p$};
 	%
 	\coordinate (CENTER) at ($(latent_process)!0.5!(latent_process_g)$);
 	\node[main] (intensity)  [right of = CENTER, label=below:]  {$\lambda_{np}$ };
 	\node[constant] (lambda_star) [above=of intensity, label=below:$$] {$\lambda^*_p$};
 	\node[main] (inducing_process) [left of = CENTER, label=below:]  {$\u_p$};
 	\node[constant] (theta_p) [below=of inducing_process, label=below:$$] {$\hyperparam_p$};
 	 \node[main,fill = black!10] (inducing_inputs) [above=of inducing_process,label=below:$$] {$\z_{kd}$};
 	%
 	\node[rectangle, inner sep=3.2mm,draw=black!50, fit = (inducing_process) (theta_p)] {};
 	\node[rectangle, inner sep=0mm, fit= (inducing_process) (theta_p),label=below right: P+1, xshift=-4mm, yshift=-5.5mm] {};
 		
  	\node[rectangle, inner sep=1.4mm,draw=black!50, fit = (latent_process)] (rect1) {};
 	\node[rectangle, inner sep=0mm, fit= (latent_process),label=below right: P, xshift=-2.2mm, yshift=3mm] {};
 	%\node[rectangle, inner sep=5mm,draw=black!100, dashed, fit =(weights) (theta_w), xshift = 2mm ] {};
 	%\node[rectangle, inner sep=0mm, fit= (weights) (theta_w), label=below right: P, xshift=2.5mm, yshift=-8.5mm] {};
 	 
 	% this is the main border
 	%\node[rectangle, inner sep=6mm,draw=black!20, fit = (theta_q) (inducing_process) (inducing_inputs) (inputs) (intensity) (weights) (output) (offset) (theta_w)] {};
 	
 	\path (theta_p) edge [connect] (inducing_process)
 	(inducing_process) edge [connect] (rect1)
 	(inducing_process) edge [connect] (latent_process_g)
 	(rect1) edge [connect] (intensity)
 	(lambda_star) edge [connect] (intensity)
 	(latent_process_g) edge [connect] (intensity)
 	(inducing_inputs) edge [connect] (inducing_process)
 	(inputs) edge [connect] (latent_process)
 	(inputs_g) edge [connect] (latent_process_g);
 	\end{tikzpicture}
 	\caption{Graphical model representation of \cmcp. Square nodes denote optimized constants. 
 	} 
 	\label{fig:plates}
 \end{figure}

==> plate.tex <==
 \begin{figure} 
 	\centering
 	\begin{tikzpicture}[shorten >=1pt, node distance=2.0cm, on grid, auto,thick,scale=0.3]
 
 	\tikzstyle{main}=[circle, minimum size = 8mm, thick, draw =black!80, node distance = 17mm]
 	\tikzstyle{observed}=[circle, minimum size = 8mm, thick, draw =black!80, fill = black!10, node distance = 17mm]
 	\tikzstyle{constant}=[rectangle, minimum size = 6mm, thick, draw =black!80, node distance = 14mm, inner sep=0.1mm]
 	\tikzstyle{connect}=[-latex, thick]
 	
 	\node[main] (lambda_max) {$\lambdamax$};
 	\node[constant] (alpha) [above left=0.6cm and 1.5cm of lambda_max, label=below:$$] {$\alpha$};
 	\node[constant] (beta) [below left=0.6cm and 1.5cm of lambda_max, label=below:$$] {$\beta$};
 	
 	\node[main] (counts_M) [right= of lambda_max,label=below:$$] {$M$};
 	\node[main] (location_M) [right= of counts_M,label=below:$$] {$\y_m$};
 	
 	
 	\node[main] (inducing_process) [below= of counts_M,label=below:$$] {$u$};
 	\node[constant] (theta) [above left=0.6cm and 1.5cm of inducing_process, label=below:$$] {$\hyperparam$};
 	\node[observed] (inducing_inputs) [below left=0.6cm and 1.5cm of inducing_process,label=below:$$] {$Z_{d}$};
 	\node[main] (latent_process) [right=of inducing_process,label=below:$$] {$f$};
 	
 

 	%\node[observed] (counts_N) [right= of latent_process,label=below:$$] {$N$};
 	%\node[observed] (location_N) [right= of counts_N,label=below:$$] {$\x_n$};
 
 	\node[rectangle, inner sep=0mm, fit= (location_M) ,label=below right: \small M, xshift=-1.5mm, yshift=1.2mm] {};
 	\node[rectangle, inner xsep=2.8mm, inner ysep=2.8mm,draw=black!100, fit = (location_M) ] (rect) {};
  	
  	%\node[rectangle, inner sep=0mm, fit= (location_N) ,label=below right:\small N, xshift=-1.5mm, yshift=1.2mm] {};
 	%\node[rectangle, inner xsep=2.8mm, inner ysep=2.8mm,draw=black!100, fit = (location_N) ] (rect) {};
 
  	\node[rectangle, inner sep=0mm, fit= (latent_process) ,label=below left:\small N+M, xshift=6.mm, yshift=1.2mm] {};
 	\node[rectangle, inner xsep=2.8mm, inner ysep=2.8mm,draw=black!100, fit = (latent_process) ] (rect) {};
 
   	\node[rectangle, inner sep=0mm, fit= (inducing_process) , label=below left:\small K, xshift=1.2mm, yshift=1.2mm] {};
 	\node[rectangle, inner xsep=2.8mm, inner ysep=2.8mm,draw=black!100, fit = (inducing_process) ] (rect) {};
 
 
 	\path (theta) edge [connect] (inducing_process)
 	(inducing_process) edge [connect] (latent_process)
 	(alpha) edge [connect] (lambda_max)
 	(beta) edge [connect] (lambda_max)
 	%(lambda_max) edge [connect] (counts_N)
 	(lambda_max) edge [connect] (counts_M)
 	
 	%(latent_process) edge [connect] (counts_N)
 	(inducing_process) edge [connect] (counts_M)
 	(latent_process) edge [connect, dashed] (location_M)
 	(counts_M) edge [connect] (location_M)
 	
 	%(counts_N) edge [connect] (location_N)
 	%(latent_process) edge [connect, bend right=50] (location_N)

 	(inducing_inputs) edge [connect] (inducing_process);
 	
 	\end{tikzpicture}
 	\caption{Plate diagram representing the posterior distribution accounting for all model dependencies. 
 		The only factorisation we introduce in our variational posterior (\eq \eqref{eq:variational_posterior}) is given by the dashed line.
 	} 
 	\label{fig:plates}
 \end{figure}


%\begin{center}
%	\begin{figure}[h]
%		\centering
%		\includegraphics[width=0.6\textwidth,height=\textheight,keepaspectratio]{images/plate}
%		\caption{\our - Plate diagram showing the posterior distribution accounting for all model dependencies. 
%			the dependency structure of our model. The dashed edge represents the only factorisation assumed in the variational distribution \eq \eqref{eq:variational_posterior}.}
%	\end{figure}
%	\label{fig:plates}
%\end{center}


